Updating constraints on inflationary features in the primordial power spectrum with the Planck data

We present new constraints on possible features in the primordial inflationary density perturbations power spectrum in light of the recent Cosmic Microwave Background Anisotropies measurements from the Planck satellite. We found that the Planck data hints for the presence of features in two different ranges of angular scales, corresponding to multipoles 10< l <60 and 150< l < 300, with a decrease in the best fit chi^2 value with respect to the featureless "vanilla" LCDM model of Delta chi^2 around 9 in both cases.

==> 3paperPower.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{3paperPower}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,22679)(0,0)%
\put(150,17120){\makebox(0,0)[r]{\strut{} 10}}%
\put(150,18232){\makebox(0,0)[r]{\strut{} 20}}%
\put(150,19344){\makebox(0,0)[r]{\strut{} 30}}%
\put(150,20456){\makebox(0,0)[r]{\strut{} 40}}%
\put(150,21568){\makebox(0,0)[r]{\strut{} 50}}%
\put(150,22680){\makebox(0,0)[r]{\strut{} 60}}%
\put(2960,15800){\makebox(0,0){\strut{} 10}}%
\put(7760,15800){\makebox(0,0){\strut{} 100}}%
\put(12560,15800){\makebox(0,0){\strut{} 1000}}%
\put(-600,19350){\rotatebox{90}{\makebox(0,0){\strut{}$ 10^2 \ell(\ell+1)C_{\ell}/2\pi [\mu K^2]$}}}%
\put(7300,15570){\makebox(0,0){\strut{}$\ell$}}%
\put(180,9039){\makebox(0,0)[r]{\strut{} 5}}%
\put(180,10487){\makebox(0,0)[r]{\strut{} 10}}%
\put(180,11935){\makebox(0,0)[r]{\strut{} 15}}%
\put(180,13383){\makebox(0,0)[r]{\strut{} 20}}%
\put(180,14830){\makebox(0,0)[r]{\strut{} 25}}%
\put(450,8200){\makebox(0,0){\strut{} 10}}%
\put(3584,8200){\makebox(0,0){\strut{} 20}}%
\put(6717,8200){\makebox(0,0){\strut{} 40}}%
\put(-600,11790){\rotatebox{90}{\makebox(0,0){\strut{}$ 10^2 \ell(\ell+1)C_{\ell}/2\pi [\mu K^2]$}}}%
\put(4500,8010){\makebox(0,0){\strut{}$\ell$}}%
\put(9400,10213){\makebox(0,0)[r]{\strut{} 45}}%
\put(9400,11965){\makebox(0,0)[r]{\strut{} 50}}%
\put(9400,13718){\makebox(0,0)[r]{\strut{} 55}}%
\put(11500,8200){\makebox(0,0){\strut{} 200}}%
\put(12400,8010){\makebox(0,0){\strut{}$\ell$}}%
\put(150,1444){\makebox(0,0)[r]{\strut{}-5}}%
\put(150,2803){\makebox(0,0)[r]{\strut{} 0}}%
\put(150,4162){\makebox(0,0)[r]{\strut{} 5}}%
\put(150,5521){\makebox(0,0)[r]{\strut{} 10}}%
\put(150,6880){\makebox(0,0)[r]{\strut{} 15}}%
\put(450,700){\makebox(0,0){\strut{} 10}}%
\put(3584,700){\makebox(0,0){\strut{} 20}}%
\put(6717,700){\makebox(0,0){\strut{} 40}}%
\put(-600,4230){\rotatebox{90}{\makebox(0,0){\strut{}$ 10^2 \ell(\ell+1)(C_{\ell}-C_{\ell}^{{\Lambda}CDM}) [\mu K^2]$}}}%
\put(4500,450){\makebox(0,0){\strut{}$\ell$}}%
\put(9400,1566){\makebox(0,0)[r]{\strut{}-2}}%
\put(9400,2898){\makebox(0,0)[r]{\strut{}-1}}%
\put(9400,4230){\makebox(0,0)[r]{\strut{} 0}}%
\put(9400,5562){\makebox(0,0)[r]{\strut{} 1}}%
\put(9400,6894){\makebox(0,0)[r]{\strut{} 2}}%
\put(11500,700){\makebox(0,0){\strut{} 200}}%
\put(12400,450){\makebox(0,0){\strut{}$\ell$}}%
\end{picture}%
\endgroup
\endinput

